Evaluating System-Level Fidelity with Peaked Random Circuits

Quantum computing is progressing beyond experimental prototypes toward cloud-based services and commercially deployed turnkey systems. Evaluating and comparing platform performance requires robust, standardized measures, yet vendors frequently report heterogeneous metrics that are not directly comparable or may not capture whole-system performance. Peaked Random Circuits (PRCs) have recently been proposed as a viable path to demonstrate quantum advantage: a quantum processor can reliably identify a single known high-probability outcome while the circuits' inherent complexity may render classical simulation infeasible. To support robust, system-level evaluation and comparison, we propose a novel benchmarking protocol based on PRCs. By successively running a set of PRCs with varying qubit counts and circuit depths, we quantify a system's ability to identify the deterministic peak despite cumulative noise, gate errors, and connectivity constraints. We demonstrate the benchmark experimentally on IQM's superconducting and AQT's trapped-ion architectures. Our results show that the PRC benchmark provides a holistic yet high-precision view of hardware performance and offers researchers and industry stakeholders a practical and scalable framework for the continuous comparison and evaluation of current and future quantum systems.

==> flowchart.tex <==
\begin{tikzpicture}[node distance = 0.5cm and 2.5cm]

\node [data, fill=supergreen!30, align=center] (start) {Prepare a set \\ of $n \times d$ PRCs};
\node [terminator, fill=cyan!30, below=of start] (transpile) {Transpile PRC for target hardware};
\node [terminator, fill=cyan!30,  align=center, below=of transpile] (execute) {Execute PRC and \\ collect bitstrings};
\node [decision, fill=yellow!30, below=of execute, align=center] (decision) {Peak \\ identified?};
\node [terminator, fill=cyan!30, below=of decision] (compute) {Compute Fidelity Error $\mathcal{F}$};
\node [data, fill=supergreen!30, below=of compute, align=center] (plot) {Plot $n \times d$ matrix \\ and add $\mathcal{F}$-values};

\path [connector] (start) -- (transpile);
\path [connector] (transpile) -- (execute);
\path [connector] (execute) -- (decision);
\path [connector] (decision) -- (compute);
\path [connector] (compute) -- (plot);

\path [connector] (compute.east) -- ++(1.5,0) |- (transpile.east) node[right, pos=0.25, align=left, xshift=0.1cm] {Loop over all \\ $n \times d$ instances};

\coordinate (intersection) at ([xshift=1.5cm]compute.east |- decision);
\path [connector] (decision.east) -- (intersection);

\path [connector] (decision) -- node[left, pos=0.4] {Yes} (compute);
\path [connector] (decision.east) -- node[above] {No} (intersection);

\end{tikzpicture}

==> plots/plot_matrix_all_devices_allobs_peakedness.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.488740in}{1.716557in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.488740in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.488740in}{1.716557in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.716557in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.227060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.277198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.327335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.377473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667841in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667841in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918528in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918528in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169215in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169215in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419901in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419901in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670588in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670588in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921275in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921275in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171962in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171962in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422649in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422649in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673336in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673336in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924022in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924022in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720726in,y=0.211111in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PRC Depth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492360in}{0.650481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330902in, y=0.607078in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492360in}{0.901168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.857765in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492360in}{1.151854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.108452in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492360in}{1.402541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.359138in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.951305in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qubits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949091in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.525137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.575275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.625412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.675549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.725687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.775824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.825962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.876099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.926236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.976374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.026511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.076648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.126786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.176923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.277198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.327335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.377473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949091in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.952610in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720726in,y=1.510943in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PRC Peak Probability $P_{peak}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029091in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.127360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.127360in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030000in}{0.486557in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=0.950000in]{plots/plot_matrix_all_devices_allobs_peakedness-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127360in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224582in, y=0.431597in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127360in}{0.713152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224582in, y=0.669750in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127360in}{0.951305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224582in, y=0.907902in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127360in}{1.189457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224582in, y=1.146055in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127360in}{1.427610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224582in, y=1.384207in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029091in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.078226in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.127360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.127360in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{3.078226in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/plot_matrix_c_ratio_aqt20_qexa20_stacked_shared_swapped.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.512379in}{2.785960in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.512379in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.512379in}{2.785960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.785960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.527998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.527998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.578999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.578999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.578999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.578999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.578999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.578999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.578999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.578999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.578999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.630000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.630000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.630000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.630000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.630000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.630000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.630000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.630000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.630000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.630000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.630000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.630000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.681001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.681001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.732002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.732002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.783002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.783002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.834003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.834003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.885004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.885004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.936005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.936005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.987005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.987005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.038006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.038006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.089007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.089007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.140008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.140008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.191009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.191009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.242009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.242009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.293010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.293010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.344011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.344011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.395012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.395012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.446013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.446013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492360in}{1.706501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330902in, y=1.663098in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492360in}{1.961505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.918102in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492360in}{2.216509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.173106in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492360in}{2.471513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.428110in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=2.012506in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qubits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991399in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.527998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.578999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.681001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.732002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.783002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.834003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.885004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.936005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.987005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.038006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.089007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.140008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.191009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.242009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.293010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.344011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.395012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.446013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991399in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.527998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.527998in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741880in,y=2.580347in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QExa20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991399in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.578999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.578999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.681001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.732002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.681001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.783002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.732002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.732002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.834003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.783002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.885004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.834003in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.834003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.936005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.885004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.987005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.936005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.038006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.987005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.089007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.038006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.140008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.089007in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.089007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.191009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.140008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.242009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.191009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.293010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.242009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.344011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.293010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.395012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.344011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.446013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.395012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{2.497013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{1.527998in}}{\pgfqpoint{2.499038in}{0.969015in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{2.446013in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{2.446013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970000,0.970000,0.970000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.526001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.526001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.526001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.526001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.526001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.526001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.526001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.526001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.526001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.526001in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.526001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.577002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.577002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.628002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.628002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.679003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.679003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.730004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.730004in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.781005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.781005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.832005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.832005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.883006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.883006in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.934007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.934007in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{0.985008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{0.985008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.036009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.036009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.087009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.087009in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.138010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.138010in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.189011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.189011in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670863in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670863in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925867in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925867in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180871in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180871in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435875in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435875in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690879in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690879in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945883in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945883in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200887in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200887in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455890in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455890in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710894in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710894in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965898in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965898in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741880in,y=0.211111in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PRC Depth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492360in}{0.653503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330902in, y=0.610100in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492360in}{0.908507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.865104in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492360in}{1.163511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.120108in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.857506in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qubits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543361in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594362in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.594362in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645363in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.645363in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696363in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.696363in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747364in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.747364in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849366in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.849366in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900367in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951367in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002368in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.002368in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104370in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308373in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410374in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.410374in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563377in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614378in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665378in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716379in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767380in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818381in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.818381in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869381in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920382in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.920382in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971383in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.971383in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022384in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.022384in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124385in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226387in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.226387in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277388in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.277388in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328389in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.328389in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379389in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.379389in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481391in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532392in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583392in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634393in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685394in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736395in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787396in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838396in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889397in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940398in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.940398in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991399in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.526001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.577002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.628002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.679003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.730004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.781005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.832005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.883006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.934007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.985008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.036009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.087009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.138010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.189011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991399in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741880in,y=1.323345in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AQT20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991399in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.526001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991399in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.577002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991399in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.526001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.628002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430390in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.991399in}{0.577002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.073385in}{0.679003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.628002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175386in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.730004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073385in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.679003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.781005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.730004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.461375in}{0.832005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.781005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512376in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.883006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461375in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.832005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.934007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{0.883006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359374in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.985008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.934007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.036009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.985008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.087009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206371in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{1.036009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.138010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.087009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.189011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155370in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.138010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.240012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.499038in}{0.765012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{1.189011in}}%
\pgfpathlineto{\pgfqpoint{1.155370in}{1.189011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067399in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.150999in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.150999in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{3.067399in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{3.067399in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070000in}{0.475960in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=2.030000in]{plots/plot_matrix_c_ratio_aqt20_qexa20_stacked_shared_swapped-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150999in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248221in, y=0.431597in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150999in}{0.980503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248221in, y=0.937101in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150999in}{1.486007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248221in, y=1.442604in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150999in}{1.991510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248221in, y=1.948107in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150999in}{2.497013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248221in, y=2.453611in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067399in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.109199in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.150999in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.150999in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{3.109199in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{3.067399in}{2.497013in}}%
\pgfpathlineto{\pgfqpoint{3.067399in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109199in,y=2.552569in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\mathcal{F}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/plot_matrix_diff_aqt20_minus_qexa20_c_ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.488740in}{1.516007in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.488740in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.488740in}{1.516007in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.516007in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.945098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.976471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.992157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.976471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.976471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.992157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.976471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.945098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.992157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.992157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.992157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.976471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.992157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.475000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.976471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.803922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552941,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.364706,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.098039,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.286275,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.254902,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.835294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.882353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.772549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.992157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.525137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.992157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.803922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.725490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.772549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.913725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.709804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.537255,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.976471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.575275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.396078,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.945098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.819608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.505882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986275,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.098039,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.035294,0.035294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.082353,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.625412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.992157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.945098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.427451,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.286275,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892157,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.050980,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.301961,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.913725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.675549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.992157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.835294,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.082353,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.050980,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.082353,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.725687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.945098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.568627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.819608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.458824,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.066667,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931373,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.223529,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.286275,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.775824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.913725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.709804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.825962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.992157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.631373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.709804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.725490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.876099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.725490,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.819608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678431,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.926236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.945098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.835294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{0.976374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.694118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.694118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.026511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.725490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.913725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.490196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.992157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.615686,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.076648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.725490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.126786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.835294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.929412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.945098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.176923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667841in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667841in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918528in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918528in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169215in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169215in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419901in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419901in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670588in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670588in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921275in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921275in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171962in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171962in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422649in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422649in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673336in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673336in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924022in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924022in,y=0.377778in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720726in,y=0.211111in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PRC Depth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492360in}{0.650481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330902in, y=0.607078in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492360in}{0.901168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.857765in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492360in}{1.151854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.108452in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.851030in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qubits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542498in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592635in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642772in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.642772in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.743047in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793184in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843322in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893459in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943597in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993734in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043871in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.043871in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094009in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.094009in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144146in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.144146in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194283in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244421in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.244421in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294558in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.294558in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344695in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.344695in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394833in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.394833in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444970in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.444970in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495108in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.495108in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545245in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.545245in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595382in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645520in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695657in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.695657in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745794in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795932in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846069in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896206in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.896206in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946344in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.946344in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996481in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046619in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.046619in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096756in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.096756in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146893in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.146893in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247168in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.247168in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297305in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347443in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.347443in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397580in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447717in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.447717in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497855in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.497855in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547992in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598130in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648267in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698404in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748542in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.748542in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798679in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848816in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.848816in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898954in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.898954in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949091in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.525137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.575275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.625412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.675549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.725687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.775824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.825962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.876099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.926236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.976374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.026511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.076648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.126786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.176923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949091in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.227060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492360in}{0.475000in}}{\pgfqpoint{2.456731in}{0.752060in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.949091in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{0.492360in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720726in,y=1.310394in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AQT20 $-$ QExa20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029091in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.127360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.127360in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030000in}{0.486007in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=0.750000in]{plots/plot_matrix_diff_aqt20_minus_qexa20_c_ratio-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127360in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224582in, y=0.431597in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-$1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127360in}{0.851030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224582in, y=0.807627in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127360in}{1.227060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224582in, y=1.183658in, left, base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$+$1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029091in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.078226in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.127360in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.127360in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{3.078226in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078226in,y=1.282616in,,base]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\Delta \mathcal{F}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/plot_prc_composite.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.130000in}{1.810000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.130000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.130000in}{1.810000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.810000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{3.030000in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{3.030000in}{1.534815in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{1.534815in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.257882in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Counts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293847in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.330087in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.330087in}{1.508440in}}%
\pgfpathlineto{\pgfqpoint{0.293847in}{1.508440in}}%
\pgfpathlineto{\pgfqpoint{0.293847in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339148in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.375388in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.375388in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{0.339148in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{0.339148in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384448in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.420689in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.420689in}{1.152588in}}%
\pgfpathlineto{\pgfqpoint{0.384448in}{1.152588in}}%
\pgfpathlineto{\pgfqpoint{0.384448in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429749in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.465989in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.465989in}{1.140684in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{1.140684in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475049in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.511290in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.511290in}{1.136816in}}%
\pgfpathlineto{\pgfqpoint{0.475049in}{1.136816in}}%
\pgfpathlineto{\pgfqpoint{0.475049in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520350in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.556590in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.556590in}{1.135997in}}%
\pgfpathlineto{\pgfqpoint{0.520350in}{1.135997in}}%
\pgfpathlineto{\pgfqpoint{0.520350in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565650in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.601891in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.601891in}{1.132277in}}%
\pgfpathlineto{\pgfqpoint{0.565650in}{1.132277in}}%
\pgfpathlineto{\pgfqpoint{0.565650in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610951in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.647191in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.647191in}{1.129971in}}%
\pgfpathlineto{\pgfqpoint{0.610951in}{1.129971in}}%
\pgfpathlineto{\pgfqpoint{0.610951in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656251in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.692492in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.692492in}{1.126697in}}%
\pgfpathlineto{\pgfqpoint{0.656251in}{1.126697in}}%
\pgfpathlineto{\pgfqpoint{0.656251in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701552in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.737792in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.737792in}{1.124540in}}%
\pgfpathlineto{\pgfqpoint{0.701552in}{1.124540in}}%
\pgfpathlineto{\pgfqpoint{0.701552in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746852in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.783093in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.783093in}{1.122680in}}%
\pgfpathlineto{\pgfqpoint{0.746852in}{1.122680in}}%
\pgfpathlineto{\pgfqpoint{0.746852in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792153in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.828393in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.828393in}{1.116058in}}%
\pgfpathlineto{\pgfqpoint{0.792153in}{1.116058in}}%
\pgfpathlineto{\pgfqpoint{0.792153in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837454in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.873694in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.873694in}{1.114049in}}%
\pgfpathlineto{\pgfqpoint{0.837454in}{1.114049in}}%
\pgfpathlineto{\pgfqpoint{0.837454in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882754in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.918995in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.918995in}{1.113901in}}%
\pgfpathlineto{\pgfqpoint{0.882754in}{1.113901in}}%
\pgfpathlineto{\pgfqpoint{0.882754in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928055in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.964295in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.964295in}{1.113082in}}%
\pgfpathlineto{\pgfqpoint{0.928055in}{1.113082in}}%
\pgfpathlineto{\pgfqpoint{0.928055in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973355in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.009596in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.009596in}{1.111966in}}%
\pgfpathlineto{\pgfqpoint{0.973355in}{1.111966in}}%
\pgfpathlineto{\pgfqpoint{0.973355in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018656in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.054896in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.054896in}{1.111520in}}%
\pgfpathlineto{\pgfqpoint{1.018656in}{1.111520in}}%
\pgfpathlineto{\pgfqpoint{1.018656in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063956in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.100197in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.100197in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{1.063956in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{1.063956in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109257in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.145497in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.145497in}{1.108693in}}%
\pgfpathlineto{\pgfqpoint{1.109257in}{1.108693in}}%
\pgfpathlineto{\pgfqpoint{1.109257in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154557in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.190798in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.190798in}{1.106312in}}%
\pgfpathlineto{\pgfqpoint{1.154557in}{1.106312in}}%
\pgfpathlineto{\pgfqpoint{1.154557in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199858in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{1.103410in}}%
\pgfpathlineto{\pgfqpoint{1.199858in}{1.103410in}}%
\pgfpathlineto{\pgfqpoint{1.199858in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245158in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.281399in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.281399in}{1.102964in}}%
\pgfpathlineto{\pgfqpoint{1.245158in}{1.102964in}}%
\pgfpathlineto{\pgfqpoint{1.245158in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290459in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.326699in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.326699in}{1.102443in}}%
\pgfpathlineto{\pgfqpoint{1.290459in}{1.102443in}}%
\pgfpathlineto{\pgfqpoint{1.290459in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335760in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{1.101253in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.101253in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381060in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.417301in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.417301in}{1.099542in}}%
\pgfpathlineto{\pgfqpoint{1.381060in}{1.099542in}}%
\pgfpathlineto{\pgfqpoint{1.381060in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426361in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.462601in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.462601in}{1.097012in}}%
\pgfpathlineto{\pgfqpoint{1.426361in}{1.097012in}}%
\pgfpathlineto{\pgfqpoint{1.426361in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471661in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.507902in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.507902in}{1.096714in}}%
\pgfpathlineto{\pgfqpoint{1.471661in}{1.096714in}}%
\pgfpathlineto{\pgfqpoint{1.471661in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516962in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.553202in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.553202in}{1.094854in}}%
\pgfpathlineto{\pgfqpoint{1.516962in}{1.094854in}}%
\pgfpathlineto{\pgfqpoint{1.516962in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562262in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.598503in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.598503in}{1.093292in}}%
\pgfpathlineto{\pgfqpoint{1.562262in}{1.093292in}}%
\pgfpathlineto{\pgfqpoint{1.562262in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607563in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.643803in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.643803in}{1.089498in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{1.089498in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652863in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.689104in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.689104in}{1.089200in}}%
\pgfpathlineto{\pgfqpoint{1.652863in}{1.089200in}}%
\pgfpathlineto{\pgfqpoint{1.652863in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698164in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.734404in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.734404in}{1.088679in}}%
\pgfpathlineto{\pgfqpoint{1.698164in}{1.088679in}}%
\pgfpathlineto{\pgfqpoint{1.698164in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743464in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.779705in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.779705in}{1.087414in}}%
\pgfpathlineto{\pgfqpoint{1.743464in}{1.087414in}}%
\pgfpathlineto{\pgfqpoint{1.743464in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788765in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{1.083099in}}%
\pgfpathlineto{\pgfqpoint{1.788765in}{1.083099in}}%
\pgfpathlineto{\pgfqpoint{1.788765in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834066in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.870306in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.870306in}{1.082132in}}%
\pgfpathlineto{\pgfqpoint{1.834066in}{1.082132in}}%
\pgfpathlineto{\pgfqpoint{1.834066in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879366in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.915607in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.915607in}{1.081314in}}%
\pgfpathlineto{\pgfqpoint{1.879366in}{1.081314in}}%
\pgfpathlineto{\pgfqpoint{1.879366in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924667in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.960907in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.960907in}{1.079900in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{1.079900in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969967in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.006208in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.006208in}{1.078487in}}%
\pgfpathlineto{\pgfqpoint{1.969967in}{1.078487in}}%
\pgfpathlineto{\pgfqpoint{1.969967in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015268in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.051508in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.051508in}{1.076478in}}%
\pgfpathlineto{\pgfqpoint{2.015268in}{1.076478in}}%
\pgfpathlineto{\pgfqpoint{2.015268in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060568in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.096809in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.096809in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.060568in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.060568in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105869in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.142109in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.142109in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.105869in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{2.105869in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151169in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.187410in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.187410in}{1.075883in}}%
\pgfpathlineto{\pgfqpoint{2.151169in}{1.075883in}}%
\pgfpathlineto{\pgfqpoint{2.151169in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196470in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.232710in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.232710in}{1.075287in}}%
\pgfpathlineto{\pgfqpoint{2.196470in}{1.075287in}}%
\pgfpathlineto{\pgfqpoint{2.196470in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241770in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.278011in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.278011in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{2.241770in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{2.241770in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287071in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.323311in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.323311in}{1.071567in}}%
\pgfpathlineto{\pgfqpoint{2.287071in}{1.071567in}}%
\pgfpathlineto{\pgfqpoint{2.287071in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332372in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.368612in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.368612in}{1.071270in}}%
\pgfpathlineto{\pgfqpoint{2.332372in}{1.071270in}}%
\pgfpathlineto{\pgfqpoint{2.332372in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377672in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.413913in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.413913in}{1.069856in}}%
\pgfpathlineto{\pgfqpoint{2.377672in}{1.069856in}}%
\pgfpathlineto{\pgfqpoint{2.377672in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422973in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.459213in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.459213in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{2.422973in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{2.422973in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468273in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.504514in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.504514in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513574in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.549814in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.549814in}{1.068071in}}%
\pgfpathlineto{\pgfqpoint{2.513574in}{1.068071in}}%
\pgfpathlineto{\pgfqpoint{2.513574in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558874in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.595115in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.595115in}{1.067401in}}%
\pgfpathlineto{\pgfqpoint{2.558874in}{1.067401in}}%
\pgfpathlineto{\pgfqpoint{2.558874in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604175in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.640415in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.640415in}{1.066434in}}%
\pgfpathlineto{\pgfqpoint{2.604175in}{1.066434in}}%
\pgfpathlineto{\pgfqpoint{2.604175in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649475in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.685716in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.685716in}{1.064797in}}%
\pgfpathlineto{\pgfqpoint{2.649475in}{1.064797in}}%
\pgfpathlineto{\pgfqpoint{2.649475in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694776in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.731016in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.731016in}{1.064574in}}%
\pgfpathlineto{\pgfqpoint{2.694776in}{1.064574in}}%
\pgfpathlineto{\pgfqpoint{2.694776in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740077in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.776317in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.776317in}{1.062416in}}%
\pgfpathlineto{\pgfqpoint{2.740077in}{1.062416in}}%
\pgfpathlineto{\pgfqpoint{2.740077in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785377in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.821617in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.821617in}{1.062342in}}%
\pgfpathlineto{\pgfqpoint{2.785377in}{1.062342in}}%
\pgfpathlineto{\pgfqpoint{2.785377in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830678in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.866918in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.866918in}{1.061672in}}%
\pgfpathlineto{\pgfqpoint{2.830678in}{1.061672in}}%
\pgfpathlineto{\pgfqpoint{2.830678in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875978in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.912219in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.912219in}{1.061598in}}%
\pgfpathlineto{\pgfqpoint{2.875978in}{1.061598in}}%
\pgfpathlineto{\pgfqpoint{2.875978in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921279in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.957519in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.957519in}{1.056167in}}%
\pgfpathlineto{\pgfqpoint{2.921279in}{1.056167in}}%
\pgfpathlineto{\pgfqpoint{2.921279in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.980949in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966579in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{3.002820in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{3.002820in}{1.054679in}}%
\pgfpathlineto{\pgfqpoint{2.966579in}{1.054679in}}%
\pgfpathlineto{\pgfqpoint{2.966579in}{0.980949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{1.534815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030000in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{3.030000in}{1.534815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{3.030000in}{0.980949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.534815in}}%
\pgfpathlineto{\pgfqpoint{3.030000in}{1.534815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232426in}{1.326701in}}%
\pgfpathlineto{\pgfqpoint{2.974733in}{1.326701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.999733in}{1.326701in}}{\pgfqpoint{2.999733in}{1.351701in}}%
\pgfpathlineto{\pgfqpoint{2.999733in}{1.462812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.999733in}{1.487812in}}{\pgfqpoint{2.974733in}{1.487812in}}%
\pgfpathlineto{\pgfqpoint{2.232426in}{1.487812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.207426in}{1.487812in}}{\pgfqpoint{2.207426in}{1.462812in}}%
\pgfpathlineto{\pgfqpoint{2.207426in}{1.351701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.207426in}{1.326701in}}{\pgfqpoint{2.232426in}{1.326701in}}%
\pgfpathlineto{\pgfqpoint{2.232426in}{1.326701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974733in,y=1.462812in,right,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Identification}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{3.030000in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{3.030000in}{0.845949in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.845949in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.569016in,,bottom,rotate=90.000000]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Counts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293847in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.330087in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.330087in}{0.819574in}}%
\pgfpathlineto{\pgfqpoint{0.293847in}{0.819574in}}%
\pgfpathlineto{\pgfqpoint{0.293847in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339148in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.375388in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.375388in}{0.814467in}}%
\pgfpathlineto{\pgfqpoint{0.339148in}{0.814467in}}%
\pgfpathlineto{\pgfqpoint{0.339148in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384448in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.420689in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.420689in}{0.785587in}}%
\pgfpathlineto{\pgfqpoint{0.384448in}{0.785587in}}%
\pgfpathlineto{\pgfqpoint{0.384448in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429749in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.465989in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.465989in}{0.783819in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{0.783819in}}%
\pgfpathlineto{\pgfqpoint{0.429749in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475049in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.511290in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.511290in}{0.764959in}}%
\pgfpathlineto{\pgfqpoint{0.475049in}{0.764959in}}%
\pgfpathlineto{\pgfqpoint{0.475049in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520350in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.556590in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.556590in}{0.764566in}}%
\pgfpathlineto{\pgfqpoint{0.520350in}{0.764566in}}%
\pgfpathlineto{\pgfqpoint{0.520350in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565650in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.601891in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.601891in}{0.759655in}}%
\pgfpathlineto{\pgfqpoint{0.565650in}{0.759655in}}%
\pgfpathlineto{\pgfqpoint{0.565650in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610951in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.647191in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.647191in}{0.752975in}}%
\pgfpathlineto{\pgfqpoint{0.610951in}{0.752975in}}%
\pgfpathlineto{\pgfqpoint{0.610951in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656251in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.692492in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.692492in}{0.745117in}}%
\pgfpathlineto{\pgfqpoint{0.656251in}{0.745117in}}%
\pgfpathlineto{\pgfqpoint{0.656251in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701552in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.737792in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.737792in}{0.713683in}}%
\pgfpathlineto{\pgfqpoint{0.701552in}{0.713683in}}%
\pgfpathlineto{\pgfqpoint{0.701552in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746852in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.783093in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.783093in}{0.690108in}}%
\pgfpathlineto{\pgfqpoint{0.746852in}{0.690108in}}%
\pgfpathlineto{\pgfqpoint{0.746852in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792153in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.828393in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.828393in}{0.682643in}}%
\pgfpathlineto{\pgfqpoint{0.792153in}{0.682643in}}%
\pgfpathlineto{\pgfqpoint{0.792153in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837454in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.873694in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.873694in}{0.679892in}}%
\pgfpathlineto{\pgfqpoint{0.837454in}{0.679892in}}%
\pgfpathlineto{\pgfqpoint{0.837454in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882754in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.918995in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.918995in}{0.674588in}}%
\pgfpathlineto{\pgfqpoint{0.882754in}{0.674588in}}%
\pgfpathlineto{\pgfqpoint{0.882754in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928055in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.964295in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.964295in}{0.674195in}}%
\pgfpathlineto{\pgfqpoint{0.928055in}{0.674195in}}%
\pgfpathlineto{\pgfqpoint{0.928055in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973355in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.009596in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.009596in}{0.655728in}}%
\pgfpathlineto{\pgfqpoint{0.973355in}{0.655728in}}%
\pgfpathlineto{\pgfqpoint{0.973355in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018656in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.054896in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.054896in}{0.638243in}}%
\pgfpathlineto{\pgfqpoint{1.018656in}{0.638243in}}%
\pgfpathlineto{\pgfqpoint{1.018656in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063956in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.100197in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.100197in}{0.637850in}}%
\pgfpathlineto{\pgfqpoint{1.063956in}{0.637850in}}%
\pgfpathlineto{\pgfqpoint{1.063956in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109257in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.145497in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.145497in}{0.633725in}}%
\pgfpathlineto{\pgfqpoint{1.109257in}{0.633725in}}%
\pgfpathlineto{\pgfqpoint{1.109257in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154557in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.190798in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.190798in}{0.633135in}}%
\pgfpathlineto{\pgfqpoint{1.154557in}{0.633135in}}%
\pgfpathlineto{\pgfqpoint{1.154557in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199858in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{0.630974in}}%
\pgfpathlineto{\pgfqpoint{1.199858in}{0.630974in}}%
\pgfpathlineto{\pgfqpoint{1.199858in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245158in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.281399in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.281399in}{0.630385in}}%
\pgfpathlineto{\pgfqpoint{1.245158in}{0.630385in}}%
\pgfpathlineto{\pgfqpoint{1.245158in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290459in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.326699in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.326699in}{0.623509in}}%
\pgfpathlineto{\pgfqpoint{1.290459in}{0.623509in}}%
\pgfpathlineto{\pgfqpoint{1.290459in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335760in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.372000in}{0.619776in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{0.619776in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381060in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.417301in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.417301in}{0.618597in}}%
\pgfpathlineto{\pgfqpoint{1.381060in}{0.618597in}}%
\pgfpathlineto{\pgfqpoint{1.381060in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426361in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.462601in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.462601in}{0.612900in}}%
\pgfpathlineto{\pgfqpoint{1.426361in}{0.612900in}}%
\pgfpathlineto{\pgfqpoint{1.426361in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471661in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.507902in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.507902in}{0.608971in}}%
\pgfpathlineto{\pgfqpoint{1.471661in}{0.608971in}}%
\pgfpathlineto{\pgfqpoint{1.471661in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516962in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.553202in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.553202in}{0.608185in}}%
\pgfpathlineto{\pgfqpoint{1.516962in}{0.608185in}}%
\pgfpathlineto{\pgfqpoint{1.516962in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562262in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.598503in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.598503in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{1.562262in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{1.562262in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607563in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.643803in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.643803in}{0.592468in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{0.592468in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652863in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.689104in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.689104in}{0.591290in}}%
\pgfpathlineto{\pgfqpoint{1.652863in}{0.591290in}}%
\pgfpathlineto{\pgfqpoint{1.652863in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698164in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.734404in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.734404in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{1.698164in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{1.698164in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743464in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.779705in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.779705in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{1.743464in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{1.743464in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788765in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{0.564768in}}%
\pgfpathlineto{\pgfqpoint{1.788765in}{0.564768in}}%
\pgfpathlineto{\pgfqpoint{1.788765in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834066in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.870306in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.870306in}{0.564375in}}%
\pgfpathlineto{\pgfqpoint{1.834066in}{0.564375in}}%
\pgfpathlineto{\pgfqpoint{1.834066in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879366in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.915607in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.915607in}{0.559660in}}%
\pgfpathlineto{\pgfqpoint{1.879366in}{0.559660in}}%
\pgfpathlineto{\pgfqpoint{1.879366in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924667in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.960907in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{1.960907in}{0.553373in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{0.553373in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969967in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.006208in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.006208in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{1.969967in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{1.969967in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015268in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.051508in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.051508in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.015268in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{2.015268in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060568in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.096809in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.096809in}{0.547676in}}%
\pgfpathlineto{\pgfqpoint{2.060568in}{0.547676in}}%
\pgfpathlineto{\pgfqpoint{2.060568in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105869in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.142109in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.142109in}{0.545318in}}%
\pgfpathlineto{\pgfqpoint{2.105869in}{0.545318in}}%
\pgfpathlineto{\pgfqpoint{2.105869in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151169in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.187410in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.187410in}{0.541782in}}%
\pgfpathlineto{\pgfqpoint{2.151169in}{0.541782in}}%
\pgfpathlineto{\pgfqpoint{2.151169in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196470in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.232710in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.232710in}{0.541586in}}%
\pgfpathlineto{\pgfqpoint{2.196470in}{0.541586in}}%
\pgfpathlineto{\pgfqpoint{2.196470in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241770in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.278011in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.278011in}{0.540800in}}%
\pgfpathlineto{\pgfqpoint{2.241770in}{0.540800in}}%
\pgfpathlineto{\pgfqpoint{2.241770in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287071in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.323311in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.323311in}{0.537263in}}%
\pgfpathlineto{\pgfqpoint{2.287071in}{0.537263in}}%
\pgfpathlineto{\pgfqpoint{2.287071in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332372in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.368612in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.368612in}{0.536478in}}%
\pgfpathlineto{\pgfqpoint{2.332372in}{0.536478in}}%
\pgfpathlineto{\pgfqpoint{2.332372in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377672in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.413913in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.413913in}{0.536085in}}%
\pgfpathlineto{\pgfqpoint{2.377672in}{0.536085in}}%
\pgfpathlineto{\pgfqpoint{2.377672in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422973in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.459213in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.459213in}{0.534906in}}%
\pgfpathlineto{\pgfqpoint{2.422973in}{0.534906in}}%
\pgfpathlineto{\pgfqpoint{2.422973in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468273in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.504514in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.504514in}{0.533138in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{0.533138in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513574in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.549814in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.549814in}{0.527637in}}%
\pgfpathlineto{\pgfqpoint{2.513574in}{0.527637in}}%
\pgfpathlineto{\pgfqpoint{2.513574in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558874in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.595115in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.595115in}{0.521154in}}%
\pgfpathlineto{\pgfqpoint{2.558874in}{0.521154in}}%
\pgfpathlineto{\pgfqpoint{2.558874in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604175in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.640415in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.640415in}{0.516242in}}%
\pgfpathlineto{\pgfqpoint{2.604175in}{0.516242in}}%
\pgfpathlineto{\pgfqpoint{2.604175in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649475in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.685716in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.685716in}{0.514474in}}%
\pgfpathlineto{\pgfqpoint{2.649475in}{0.514474in}}%
\pgfpathlineto{\pgfqpoint{2.649475in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694776in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.731016in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.731016in}{0.512510in}}%
\pgfpathlineto{\pgfqpoint{2.694776in}{0.512510in}}%
\pgfpathlineto{\pgfqpoint{2.694776in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740077in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.776317in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.776317in}{0.509366in}}%
\pgfpathlineto{\pgfqpoint{2.740077in}{0.509366in}}%
\pgfpathlineto{\pgfqpoint{2.740077in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785377in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.821617in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.821617in}{0.502097in}}%
\pgfpathlineto{\pgfqpoint{2.785377in}{0.502097in}}%
\pgfpathlineto{\pgfqpoint{2.785377in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830678in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.866918in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.866918in}{0.500919in}}%
\pgfpathlineto{\pgfqpoint{2.830678in}{0.500919in}}%
\pgfpathlineto{\pgfqpoint{2.830678in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875978in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.912219in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.912219in}{0.487559in}}%
\pgfpathlineto{\pgfqpoint{2.875978in}{0.487559in}}%
\pgfpathlineto{\pgfqpoint{2.875978in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921279in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.957519in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{2.957519in}{0.487363in}}%
\pgfpathlineto{\pgfqpoint{2.921279in}{0.487363in}}%
\pgfpathlineto{\pgfqpoint{2.921279in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.292083in}}{\pgfqpoint{2.763333in}{0.553866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966579in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{3.002820in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{3.002820in}{0.469682in}}%
\pgfpathlineto{\pgfqpoint{2.966579in}{0.469682in}}%
\pgfpathlineto{\pgfqpoint{2.966579in}{0.292083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.845949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030000in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{3.030000in}{0.845949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.292083in}}%
\pgfpathlineto{\pgfqpoint{3.030000in}{0.292083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.845949in}}%
\pgfpathlineto{\pgfqpoint{3.030000in}{0.845949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957659in}{0.637835in}}%
\pgfpathlineto{\pgfqpoint{2.974733in}{0.637835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.999733in}{0.637835in}}{\pgfqpoint{2.999733in}{0.662835in}}%
\pgfpathlineto{\pgfqpoint{2.999733in}{0.773946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.999733in}{0.798946in}}{\pgfqpoint{2.974733in}{0.798946in}}%
\pgfpathlineto{\pgfqpoint{1.957659in}{0.798946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.932659in}{0.798946in}}{\pgfqpoint{1.932659in}{0.773946in}}%
\pgfpathlineto{\pgfqpoint{1.932659in}{0.662835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.932659in}{0.637835in}}{\pgfqpoint{1.957659in}{0.637835in}}%
\pgfpathlineto{\pgfqpoint{1.957659in}{0.637835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974733in,y=0.773946in,right,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Non-Identification}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565000in,y=1.710000in,,top]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PRC Typical Measurement Outcomes}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565000in,y=0.100000in,,bottom]{\color{textcolor}{\fontfamily{\familydefault}\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bitstring (Sorted by Counts)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> prc_tikz.tex <==
\begin{tikzpicture}[scale=0.75, transform shape]
% Parameter Definitionen
\def\numQubits{6}
\def\numLayers{10}
\def\gateWidth{0.8}
\def\gateHeight{1.5}
\def\lineSpacing{0.7}
\def\layerSpacing{0.94}

% title:
\node[anchor=base] at (5, 0.6) {\Large PRC Structure};

% Zeichne die 6 Qubit-Linien und Labels
\foreach \i in {1,...,\numQubits} {
    \draw (0, -\i*\lineSpacing) -- (\numLayers*\layerSpacing + 0.7, -\i*\lineSpacing);
    \node[left] at (0, -\i*\lineSpacing) {$\ket{0}$};
}

% layers:
\node[anchor=base] at (-0.06, -0.1) {Layer:};

% -------------------------------------------------------------
% macro that draws a rectangle and puts the supplied label in front
% -------------------------------------------------------------
\newcommand{\drawgate}[4]{%
  % #1 = layer number (\l)
  % #2 = vertical index (g)
  % #3 = colour name
  % #4 = label (empty string means no label)
  \draw[rounded corners=5pt,
        draw=#3,
        fill=#3!30]
    (#1*\layerSpacing - \gateWidth/2,
     -#2*\lineSpacing - \gateHeight/2 -0.25)
    rectangle ++(\gateWidth,\gateHeight -0.2)
    node[pos=0.5,inner sep=0]%
      {#4};
}
% -------------------------------------------------------------
\foreach \l in {1,...,\numLayers} {
    % colour selection
    \pgfmathsetmacro{\layerColor}{
        \l <= 5 ? "supergreen" : "cyan"
    }

    % pattern (odd → 3 gates, even → 2 gates, reversed after layer 5)
    \pgfmathsetmacro{\isEven}{
        (\l > 5) ?
            (mod(\l,2) == 0 ? 0 : 1)   % reverse after 5
        :
            (mod(\l,2) == 0 ? 1 : 0)   % normal
    }

    % ---- decide which label to write -------------------------
    \ifnum\l>5
        \def\mylabel{$U(\theta)$}   % second half
    \else
        \def\mylabel{$U$}        % first half
    \fi

    \ifnum\isEven=0
        % odd layer → gates 1,3,5
        \foreach \g in {1,3,5} {
            \drawgate{\l}{\g}{\layerColor}{\mylabel}
        }
    \else
        % even layer → gates 2,4
        \foreach \g in {2,4} {
            \drawgate{\l}{\g}{\layerColor}{\mylabel}
        }
    \fi

    \ifnum\l<10
        \node[anchor=base] at (\l*\layerSpacing, -0.1) {\l};
    \else
        \node[anchor=base] at (\l*\layerSpacing + 0.42, -0.1) {$10\,(=d)$};
    \fi
}

% Horizontale Klammern (Unterseite)
\draw [decorate, decoration={brace, amplitude=6pt, mirror}]
    (1*\layerSpacing - \gateWidth/2, -4.8) -- (5*\layerSpacing + \gateWidth/2, -4.8)
    node [midway, yshift=-0.6cm] {Random Half $R$};

\draw [decorate, decoration={brace, amplitude=6pt, mirror}]
    (6*\layerSpacing - \gateWidth/2, -4.8) -- (10*\layerSpacing + \gateWidth/2, -4.8)
    node [midway, yshift=-0.6cm] {Peaking Half $P(\pmb\theta)$};

\end{tikzpicture}
